First principles interatomic potential for tungsten based on Gaussian process regression

An accurate description of atomic interactions, such as that provided by first principles quantum mechanics, is fundamental to realistic prediction of the properties that govern plasticity, fracture or crack propagation in metals. However, the computational complexity associated with modern schemes explicitly based on quantum mechanics limits their applications to systems of a few hundreds of atoms at most. This thesis investigates the application of the Gaussian Approximation Potential (GAP) scheme to atomistic modelling of tungsten - a bcc transition metal which exhibits a brittle-to-ductile transition and whose plasticity behaviour is controlled by the properties of $\frac{1}{2} \langle 111 \rangle$ screw dislocations. We apply Gaussian process regression to interpolate the quantum-mechanical (QM) potential energy surface from a set of points in atomic configuration space. Our training data is based on QM information that is computed directly using density functional theory (DFT). To perform the fitting, we represent atomic environments using a set of rotationally, permutationally and reflection invariant parameters which act as the independent variables in our equations of non-parametric, non-linear regression. We develop a protocol for generating GAP models capable of describing lattice defects in metals by building a series of interatomic potentials for tungsten. We then demonstrate that a GAP potential based on a Smooth Overlap of Atomic Positions (SOAP) covariance function provides a description of the $\frac{1}{2} \langle 111 \rangle$ screw dislocation that is in agreement with the DFT model. We use this potential to simulate the mobility of $\frac{1}{2} \langle 111 \rangle$ screw dislocations by computing the Peierls barrier and model dislocation-vacancy interactions to QM accuracy in a system containing more than 100,000 atoms.

==> appendices/appendix_a-energy_volume_phases.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,619){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{} 1}}%
      \put(185,1823){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,2425){\makebox(0,0)[r]{\strut{} 3}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,3629){\makebox(0,0)[r]{\strut{} 5}}%
      \put(704,98){\makebox(0,0){\strut{} 14}}%
      \put(1478,98){\makebox(0,0){\strut{} 16}}%
      \put(2252,98){\makebox(0,0){\strut{} 18}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1652,3757){\makebox(0,0)[r]{\strut{}FS, \  bcc}}%
      \csname LTb\endcsname%
      \put(1652,3537){\makebox(0,0)[r]{\strut{}fcc}}%
      \csname LTb\endcsname%
      \put(1652,3317){\makebox(0,0)[r]{\strut{}hcp}}%
      \csname LTb\endcsname%
      \put(1652,3097){\makebox(0,0)[r]{\strut{}sc}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2674,619){\makebox(0,0)[r]{\strut{} }}%
      \put(2674,1221){\makebox(0,0)[r]{\strut{} }}%
      \put(2674,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(2674,2425){\makebox(0,0)[r]{\strut{} }}%
      \put(2674,3027){\makebox(0,0)[r]{\strut{} }}%
      \put(2674,3629){\makebox(0,0)[r]{\strut{} }}%
      \put(3193,98){\makebox(0,0){\strut{} 14}}%
      \put(3967,98){\makebox(0,0){\strut{} 16}}%
      \put(4741,98){\makebox(0,0){\strut{} 18}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4141,3757){\makebox(0,0)[r]{\strut{}DFT, \  bcc}}%
      \csname LTb\endcsname%
      \put(4141,3537){\makebox(0,0)[r]{\strut{}fcc}}%
      \csname LTb\endcsname%
      \put(4141,3317){\makebox(0,0)[r]{\strut{}hcp}}%
      \csname LTb\endcsname%
      \put(4141,3097){\makebox(0,0)[r]{\strut{}sc}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5163,619){\makebox(0,0)[r]{\strut{} }}%
      \put(5163,1221){\makebox(0,0)[r]{\strut{} }}%
      \put(5163,1823){\makebox(0,0)[r]{\strut{} }}%
      \put(5163,2425){\makebox(0,0)[r]{\strut{} }}%
      \put(5163,3027){\makebox(0,0)[r]{\strut{} }}%
      \put(5163,3629){\makebox(0,0)[r]{\strut{} }}%
      \put(5682,98){\makebox(0,0){\strut{} 14}}%
      \put(6456,98){\makebox(0,0){\strut{} 16}}%
      \put(7230,98){\makebox(0,0){\strut{} 18}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV] }}}%
      \put(3968,-237){\makebox(0,0){\strut{}Volume / Atom [\AA$^3$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}GAP, \  bcc}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}fcc}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}hcp}}%
      \csname LTb\endcsname%
      \put(6630,3097){\makebox(0,0)[r]{\strut{}sc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{appendix_a-energy_volume_phases}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> appendices/appendix_b-vacancies.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1323,5386){\makebox(0,0){\strut{}Mono-vacancy}}%
      \put(1323,2741){\makebox(0,0){\strut{}Di-vacancy, type I}}%
      \put(3968,2741){\makebox(0,0){\strut{}Di-vacancy, type II}}%
      \put(6613,2741){\makebox(0,0){\strut{}Di-vacancy, type III}}%
      \put(1323,96){\makebox(0,0){\strut{}Tri-vacancy, type I, 71$^{\circ}$}}%
      \put(3968,96){\makebox(0,0){\strut{}Tri-vacancy, type I, 109$^{\circ}$}}%
      \put(6613,96){\makebox(0,0){\strut{}Tri-vacancy, type I, 180$^{\circ}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{appendix_b-vacancies}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_2_classical_and_quantum_simulation_of_solids/chapter_2-simulation_scales.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,576){\makebox(0,0)[r]{\strut{}1 fs}}%
      \put(185,1350){\makebox(0,0)[r]{\strut{}1 ps}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}1 ns}}%
      \put(185,2898){\makebox(0,0)[r]{\strut{}1 $\mu$s}}%
      \put(185,3672){\makebox(0,0)[r]{\strut{}1 ms}}%
      \put(317,98){\makebox(0,0){\strut{}1 \AA}}%
      \put(2142,98){\makebox(0,0){\strut{}1 nm}}%
      \put(3967,98){\makebox(0,0){\strut{}10 nm}}%
      \put(5792,98){\makebox(0,0){\strut{}100 nm}}%
      \put(7617,98){\makebox(0,0){\strut{}1 $\mu$m}}%
      \put(1613,4150){\makebox(0,0){\strut{}10}}%
      \put(2221,4150){\makebox(0,0){\strut{}10$^2$}}%
      \put(2830,4150){\makebox(0,0){\strut{}10$^3$}}%
      \put(4046,4150){\makebox(0,0){\strut{}10$^5$}}%
      \put(4655,4150){\makebox(0,0){\strut{}10$^6$}}%
      \put(5263,4150){\makebox(0,0){\strut{}10$^7$}}%
      \csname LTb\endcsname%
      \put(4465,963){\makebox(0,0)[l]{\strut{}0.1 eV accuracy}}%
      \put(2659,3322){\makebox(0,0)[r]{\strut{}Qualitative accuracy}}%
      \put(955,537){\makebox(0,0){\strut{}QMC}}%
      \put(1940,963){\makebox(0,0){\strut{}DFT}}%
      \put(2561,1647){\makebox(0,0){\strut{}TB}}%
      \put(4272,2421){\makebox(0,0){\strut{}Empirical}}%
      \put(5226,3322){\makebox(0,0){\strut{}Coarse}}%
      \put(5226,3102){\makebox(0,0){\strut{}-grained}}%
      \put(6616,3711){\makebox(0,0){\strut{}Finite element}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Time scale}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Length scale}}%
      \put(3968,4487){\makebox(0,0){\strut{}Number of atoms}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_2-simulation_scales}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_3_simulation_techniques/chapter_3-conjugate_gradients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1673,34){\makebox(0,0){\strut{} }}%
      \put(313,1223){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4568,2249){\makebox(0,0)[l]{\strut{}Conjugate gradients}}%
      \put(4093,2611){\makebox(0,0)[r]{\strut{}Steepest descent}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1673,34){\makebox(0,0){\strut{} }}%
      \put(313,1223){\makebox(0,0)[r]{\strut{} }}%
    }%
    \put(0,0){\includegraphics{chapter_3-conjugate_gradients}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_3_simulation_techniques/chapter_3-rejection_sampling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}$M g(x)$}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}$f(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3785,1202){\makebox(0,0)[l]{\strut{}Accept sample}}%
      \put(3785,2590){\makebox(0,0)[l]{\strut{}Reject sample}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_3-rejection_sampling}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_3_simulation_techniques/chapter_3-slice_sampling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1888,98){\makebox(0,0){\strut{}$x_0$}}%
      \put(1975,1522){\makebox(0,0)[l]{\strut{}$y_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2821,3757){\makebox(0,0)[r]{\strut{}$f(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7749,1522){\makebox(0,0)[l]{\strut{}$y_0$}}%
      \put(6395,1281){\makebox(0,0){\strut{}$x_1$}}%
      \put(4824,1522){\makebox(0,0)[r]{\strut{}Slice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_3-slice_sampling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_4_gaussian_approximation_potential/chapter_4-weight_functions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3208){\makebox(0,0)[r]{\strut{} 1}}%
      \put(317,98){\makebox(0,0){\strut{} 0}}%
      \put(1644,98){\makebox(0,0){\strut{} 1}}%
      \put(2972,98){\makebox(0,0){\strut{} 2}}%
      \put(4299,98){\makebox(0,0){\strut{} 3}}%
      \put(5626,98){\makebox(0,0){\strut{} 4}}%
      \put(6953,98){\makebox(0,0){\strut{} 5}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Weight}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Radial distance, $r$ [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}$R_1 (r)$}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}$R_2 (r)$}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}$R_3 (r)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_4-weight_functions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-dft_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(15874.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,6074){\makebox(0,0)[r]{\strut{}-6}}%
      \put(185,6676){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,7279){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,7881){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,5553){\makebox(0,0){\strut{} }}%
      \put(1534,5553){\makebox(0,0){\strut{} }}%
      \put(2751,5553){\makebox(0,0){\strut{} }}%
      \put(3968,5553){\makebox(0,0){\strut{} }}%
      \put(5185,5553){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4198,8009){\makebox(0,0)[r]{\strut{}$E$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,3347){\makebox(0,0)[r]{\strut{}-6}}%
      \put(185,3949){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,4551){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,5153){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,2826){\makebox(0,0){\strut{} }}%
      \put(1534,2826){\makebox(0,0){\strut{} }}%
      \put(2751,2826){\makebox(0,0){\strut{} }}%
      \put(3968,2826){\makebox(0,0){\strut{} }}%
      \put(5185,2826){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1960,5281){\makebox(0,0)[r]{\strut{}$f_x$}}%
      \csname LTb\endcsname%
      \put(3079,5281){\makebox(0,0)[r]{\strut{}$f_y$}}%
      \csname LTb\endcsname%
      \put(4198,5281){\makebox(0,0)[r]{\strut{}$f_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,619){\makebox(0,0)[r]{\strut{}-6}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,1824){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,2426){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,98){\makebox(0,0){\strut{}200}}%
      \put(1534,98){\makebox(0,0){\strut{}400}}%
      \put(2751,98){\makebox(0,0){\strut{}600}}%
      \put(3968,98){\makebox(0,0){\strut{}800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1696,2554){\makebox(0,0)[r]{\strut{}$\sigma_{xx}$}}%
      \csname LTb\endcsname%
      \put(1696,2334){\makebox(0,0)[r]{\strut{}$\sigma_{xy}$}}%
      \csname LTb\endcsname%
      \put(2947,2554){\makebox(0,0)[r]{\strut{}$\sigma_{yy}$}}%
      \csname LTb\endcsname%
      \put(2947,2334){\makebox(0,0)[r]{\strut{}$\sigma_{xz}$}}%
      \csname LTb\endcsname%
      \put(4198,2554){\makebox(0,0)[r]{\strut{}$\sigma_{zz}$}}%
      \csname LTb\endcsname%
      \put(4198,2334){\makebox(0,0)[r]{\strut{}$\sigma_{yz}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5371,6074){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,6676){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,7279){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,7881){\makebox(0,0)[r]{\strut{} }}%
      \put(5503,5553){\makebox(0,0){\strut{} }}%
      \put(6720,5553){\makebox(0,0){\strut{} }}%
      \put(7937,5553){\makebox(0,0){\strut{} }}%
      \put(9154,5553){\makebox(0,0){\strut{} }}%
      \put(10371,5553){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5371,3347){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,3949){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,4551){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,5153){\makebox(0,0)[r]{\strut{} }}%
      \put(5503,2826){\makebox(0,0){\strut{} }}%
      \put(6720,2826){\makebox(0,0){\strut{} }}%
      \put(7937,2826){\makebox(0,0){\strut{} }}%
      \put(9154,2826){\makebox(0,0){\strut{} }}%
      \put(10371,2826){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5371,619){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,1221){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,1824){\makebox(0,0)[r]{\strut{} }}%
      \put(5371,2426){\makebox(0,0)[r]{\strut{} }}%
      \put(5503,98){\makebox(0,0){\strut{}0.01}}%
      \put(6720,98){\makebox(0,0){\strut{}0.02}}%
      \put(7937,98){\makebox(0,0){\strut{}0.03}}%
      \put(9154,98){\makebox(0,0){\strut{}0.04}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10557,6074){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,6676){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,7279){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,7881){\makebox(0,0)[r]{\strut{} }}%
      \put(10689,5553){\makebox(0,0){\strut{} }}%
      \put(11662,5553){\makebox(0,0){\strut{} }}%
      \put(12635,5553){\makebox(0,0){\strut{} }}%
      \put(13609,5553){\makebox(0,0){\strut{} }}%
      \put(14582,5553){\makebox(0,0){\strut{} }}%
      \put(15555,5553){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10557,3347){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,3949){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,4551){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,5153){\makebox(0,0)[r]{\strut{} }}%
      \put(10689,2826){\makebox(0,0){\strut{} }}%
      \put(11662,2826){\makebox(0,0){\strut{} }}%
      \put(12635,2826){\makebox(0,0){\strut{} }}%
      \put(13609,2826){\makebox(0,0){\strut{} }}%
      \put(14582,2826){\makebox(0,0){\strut{} }}%
      \put(15555,2826){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10557,619){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,1221){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,1824){\makebox(0,0)[r]{\strut{} }}%
      \put(10557,2426){\makebox(0,0)[r]{\strut{} }}%
      \put(10689,98){\makebox(0,0){\strut{}0}}%
      \put(11662,98){\makebox(0,0){\strut{}0.05}}%
      \put(12635,98){\makebox(0,0){\strut{}0.10}}%
      \put(13609,98){\makebox(0,0){\strut{}0.15}}%
      \put(14582,98){\makebox(0,0){\strut{}0.20}}%
      \put(15555,98){\makebox(0,0){\strut{}0.25}}%
      \put(-316,1523){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ error [log(eV)]}}}%
      \put(2752,-237){\makebox(0,0){\strut{}Plane-wave cutoff, $E_{cut}$ [eV]}}%
      \put(7937,-237){\makebox(0,0){\strut{}$k$-point density, $\rho$ [\AA$^{-1}$]}}%
      \put(13122,-237){\makebox(0,0){\strut{}Smearing width, $w$ [eV]}}%
      \put(-316,4250){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ error [log(eV/\AA)]}}}%
      \put(-316,6978){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ error [log(eV)]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-dft_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-dislocation_dipole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1228,2846){\makebox(0,0)[r]{\strut{}Quadrupolar}}%
      \put(1228,2626){\makebox(0,0)[r]{\strut{}arrangement}}%
      \put(6706,2124){\makebox(0,0)[l]{\strut{}Dipole}}%
      \put(6706,1904){\makebox(0,0)[l]{\strut{}simulation cell}}%
      \put(3380,408){\makebox(0,0){\strut{}$b_1$}}%
      \put(2402,1582){\makebox(0,0)[r]{\strut{}$b_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-dislocation_dipole}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-dislocation_structure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(402,100){\makebox(0,0){\strut{} }}%
      \put(1273,100){\makebox(0,0){\strut{} }}%
      \put(2143,100){\makebox(0,0){\strut{} }}%
      \put(3013,100){\makebox(0,0){\strut{} }}%
      \put(3884,100){\makebox(0,0){\strut{} }}%
      \put(230,386){\makebox(0,0)[r]{\strut{} }}%
      \put(230,1256){\makebox(0,0)[r]{\strut{} }}%
      \put(230,2125){\makebox(0,0)[r]{\strut{} }}%
      \put(230,2994){\makebox(0,0)[r]{\strut{} }}%
      \put(230,3864){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4052,100){\makebox(0,0){\strut{} }}%
      \put(4923,100){\makebox(0,0){\strut{} }}%
      \put(5793,100){\makebox(0,0){\strut{} }}%
      \put(6663,100){\makebox(0,0){\strut{} }}%
      \put(7534,100){\makebox(0,0){\strut{} }}%
      \put(3880,386){\makebox(0,0)[r]{\strut{} }}%
      \put(3880,1256){\makebox(0,0)[r]{\strut{} }}%
      \put(3880,2125){\makebox(0,0)[r]{\strut{} }}%
      \put(3880,2994){\makebox(0,0)[r]{\strut{} }}%
      \put(3880,3864){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7666,2124){\makebox(0,0)[l]{\strut{}0}}%
      \put(7666,384){\makebox(0,0)[l]{\strut{}-8 \AA}}%
      \put(7666,1254){\makebox(0,0)[l]{\strut{}-4 \AA}}%
      \put(7666,2994){\makebox(0,0)[l]{\strut{}4 \AA}}%
      \put(7666,3864){\makebox(0,0)[l]{\strut{}8 \AA}}%
      \put(2142,66){\makebox(0,0){\strut{}Non-symmetric core}}%
      \put(5793,66){\makebox(0,0){\strut{}Symmetric core}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-dislocation_structure}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-dislocation_structure_visualisation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,7455){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(238,4130){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(485,3766){\makebox(0,0){\strut{} }}%
      \put(1356,3766){\makebox(0,0){\strut{} }}%
      \put(2226,3766){\makebox(0,0){\strut{} }}%
      \put(3096,3766){\makebox(0,0){\strut{} }}%
      \put(3967,3766){\makebox(0,0){\strut{} }}%
      \put(313,4052){\makebox(0,0)[r]{\strut{} }}%
      \put(313,4923){\makebox(0,0)[r]{\strut{} }}%
      \put(313,5793){\makebox(0,0)[r]{\strut{} }}%
      \put(313,6663){\makebox(0,0)[r]{\strut{} }}%
      \put(313,7534){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4136,3766){\makebox(0,0){\strut{} }}%
      \put(5007,3766){\makebox(0,0){\strut{} }}%
      \put(5877,3766){\makebox(0,0){\strut{} }}%
      \put(6747,3766){\makebox(0,0){\strut{} }}%
      \put(7618,3766){\makebox(0,0){\strut{} }}%
      \put(3964,4052){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,4923){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,5793){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,6663){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,7534){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7749,5793){\makebox(0,0)[l]{\strut{}0}}%
      \put(7749,4051){\makebox(0,0)[l]{\strut{}-8 \AA}}%
      \put(7749,4922){\makebox(0,0)[l]{\strut{}-4 \AA}}%
      \put(7749,6663){\makebox(0,0)[l]{\strut{}4 \AA}}%
      \put(7749,7534){\makebox(0,0)[l]{\strut{}8 \AA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,3805){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(238,480){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(485,116){\makebox(0,0){\strut{} }}%
      \put(1356,116){\makebox(0,0){\strut{} }}%
      \put(2226,116){\makebox(0,0){\strut{} }}%
      \put(3096,116){\makebox(0,0){\strut{} }}%
      \put(3967,116){\makebox(0,0){\strut{} }}%
      \put(313,402){\makebox(0,0)[r]{\strut{} }}%
      \put(313,1273){\makebox(0,0)[r]{\strut{} }}%
      \put(313,2143){\makebox(0,0)[r]{\strut{} }}%
      \put(313,3013){\makebox(0,0)[r]{\strut{} }}%
      \put(313,3884){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4136,116){\makebox(0,0){\strut{} }}%
      \put(5007,116){\makebox(0,0){\strut{} }}%
      \put(5877,116){\makebox(0,0){\strut{} }}%
      \put(6747,116){\makebox(0,0){\strut{} }}%
      \put(7618,116){\makebox(0,0){\strut{} }}%
      \put(3964,402){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,1273){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,2143){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,3013){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,3884){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2226,83){\makebox(0,0){\strut{}Nye tensor}}%
      \put(5876,83){\makebox(0,0){\strut{}Displacement map}}%
      \put(-316,5793){\rotatebox{90}{\makebox(0,0){\strut{}Screw component}}}%
      \put(-96,5793){\rotatebox{90}{\makebox(0,0){\strut{}(Nye tensor [\AA$^{-1}$])}}}%
      \put(-316,2142){\rotatebox{90}{\makebox(0,0){\strut{}Edge component}}}%
      \put(-96,2142){\rotatebox{90}{\makebox(0,0){\strut{}(Nye tensor [\AA$^{-1}$])}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-dislocation_structure_visualisation}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-energy-volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2030,770){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2030,1673){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2030,2576){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2030,3479){\makebox(0,0)[r]{\strut{} 3}}%
      \put(2162,98){\makebox(0,0){\strut{} 12}}%
      \put(2884,98){\makebox(0,0){\strut{} 14}}%
      \put(3606,98){\makebox(0,0){\strut{} 16}}%
      \put(4328,98){\makebox(0,0){\strut{} 18}}%
      \put(5050,98){\makebox(0,0){\strut{} 20}}%
      \put(5772,98){\makebox(0,0){\strut{} 22}}%
      \put(1527,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV] }}}%
      \put(3968,-237){\makebox(0,0){\strut{}Volume / Atom [\AA$^3$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4785,3757){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(4785,3537){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-energy-volume}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_dislocation_size_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{}-3}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{}-1}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,98){\makebox(0,0){\strut{}10$^{1}$}}%
      \put(3967,98){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(7617,98){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(1404,4150){\makebox(0,0){\strut{}135 at.}}%
      \put(3146,4150){\makebox(0,0){\strut{}1215 at.}}%
      \put(3955,4150){\makebox(0,0){\strut{}3375 at.}}%
      \put(4874,4150){\makebox(0,0){\strut{}5370 at.}}%
      \put(6327,4150){\makebox(0,0){\strut{}33633 at.}}%
      \put(7259,4150){\makebox(0,0){\strut{}108930 at.}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ core local energy error [log(eV)]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Average dislocation separation distance [\AA]}}%
      \put(1562,2485){\makebox(0,0){\strut{}Dislocations}}%
      \put(1562,2265){\makebox(0,0){\strut{}annihilate}}%
      \put(1562,2045){\makebox(0,0){\strut{}}}%
      \put(1562,1825){\makebox(0,0){\strut{}(separation distance}}%
      \put(1562,1605){\makebox(0,0){\strut{}too small)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS quadrupole}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS cylinder}}%
    }%
    \put(0,0){\includegraphics{chapter_5-fs_dislocation_size_convergence}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_gamma_surface_111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,354){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,1248){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(185,2142){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(185,3036){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(317,98){\makebox(0,0){\strut{}0}}%
      \put(2142,98){\makebox(0,0){\strut{}$\frac{1}{8} [111]$}}%
      \put(3967,98){\makebox(0,0){\strut{}$\frac{1}{4} [111]$}}%
      \put(5792,98){\makebox(0,0){\strut{}$\frac{3}{8} [111]$}}%
      \put(7617,98){\makebox(0,0){\strut{}$\frac{1}{2} [111]$}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA$^{2}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-fs_gamma_surface_111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_gamma_surfaces.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(15874.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(175,876){\makebox(0,0)[r]{\strut{} 0}}%
      \put(175,1988){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(175,3102){\makebox(0,0)[r]{\strut{} 2.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(175,4844){\makebox(0,0)[r]{\strut{} 0}}%
      \put(175,5956){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(175,7070){\makebox(0,0)[r]{\strut{} 2.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4143,872){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4143,1986){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4143,3102){\makebox(0,0)[r]{\strut{} 0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4143,4840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4143,5954){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4143,7070){\makebox(0,0)[r]{\strut{} 0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8112,871){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8112,1986){\makebox(0,0)[r]{\strut{} 12}}%
      \put(8112,3102){\makebox(0,0)[r]{\strut{} 24}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8112,4839){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8112,5954){\makebox(0,0)[r]{\strut{} 12}}%
      \put(8112,7070){\makebox(0,0)[r]{\strut{} 24}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(12080,869){\makebox(0,0)[r]{\strut{} 0}}%
      \put(12080,1985){\makebox(0,0)[r]{\strut{} 4}}%
      \put(12080,3102){\makebox(0,0)[r]{\strut{} 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(15113,2781){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(15113,2561){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(12080,4837){\makebox(0,0)[r]{\strut{} 0}}%
      \put(12080,5953){\makebox(0,0)[r]{\strut{} 4}}%
      \put(12080,7070){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1190,4364){\makebox(0,0)[r]{\strut{}$[010]$}}%
      \put(2778,4364){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(1190,397){\makebox(0,0)[r]{\strut{}$[010]$}}%
      \put(2778,397){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(5159,4364){\makebox(0,0)[r]{\strut{}$[1\bar{1}0]$}}%
      \put(6746,4364){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(5159,397){\makebox(0,0)[r]{\strut{}$[1\bar{1}0]$}}%
      \put(6746,397){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(9127,4364){\makebox(0,0)[r]{\strut{}$[11\bar{2}]$}}%
      \put(10714,4364){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(9127,397){\makebox(0,0)[r]{\strut{}$[11\bar{2}]$}}%
      \put(10714,397){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(13095,4364){\makebox(0,0)[r]{\strut{}$\frac{1}{2}[11\bar{1}]$}}%
      \put(14683,4364){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(13095,397){\makebox(0,0)[r]{\strut{}$\frac{1}{2}[11\bar{1}]$}}%
      \put(14683,397){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(1984,7538){\makebox(0,0){\strut{}$(100)$}}%
      \put(5952,7538){\makebox(0,0){\strut{}$(110)$}}%
      \put(9921,7538){\makebox(0,0){\strut{}$(111)$}}%
      \put(13889,7538){\makebox(0,0){\strut{}$(112)$}}%
      \put(-316,3968){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA$^{2}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-fs_gamma_surfaces}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_gamma_surfaces_relaxed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,874){\makebox(0,0)[r]{\strut{}0}}%
      \put(176,1617){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(176,2359){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(176,3102){\makebox(0,0)[r]{\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,4842){\makebox(0,0)[r]{\strut{}0}}%
      \put(176,5585){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(176,6327){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(176,7070){\makebox(0,0)[r]{\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4144,870){\makebox(0,0)[r]{\strut{}0}}%
      \put(4144,1614){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(4144,2357){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(4144,3102){\makebox(0,0)[r]{\strut{}0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7241,2781){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(7241,2561){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4144,4838){\makebox(0,0)[r]{\strut{}0}}%
      \put(4144,5582){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(4144,6325){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(4144,7070){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1190,4364){\makebox(0,0)[r]{\strut{}$[1\bar{1}0]$}}%
      \put(2777,4364){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(1190,397){\makebox(0,0)[r]{\strut{}$[1\bar{1}0]$}}%
      \put(2777,397){\makebox(0,0)[l]{\strut{}$[001]$}}%
      \put(5158,4364){\makebox(0,0)[r]{\strut{}$\frac{1}{2}[11\bar{1}]$}}%
      \put(6745,4364){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(5158,397){\makebox(0,0)[r]{\strut{}$\frac{1}{2}[11\bar{1}]$}}%
      \put(6745,397){\makebox(0,0)[l]{\strut{}$[1\bar{1}0]$}}%
      \put(1984,7538){\makebox(0,0){\strut{}$(110)$}}%
      \put(6348,7538){\makebox(0,0){\strut{}$(112)$}}%
      \put(-396,3968){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA$^{2}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-fs_gamma_surfaces_relaxed}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_phonons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{} 6}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 8}}%
      \put(317,98){\makebox(0,0){\strut{}$\Gamma$}}%
      \put(1959,98){\makebox(0,0){\strut{}H}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3300,98){\makebox(0,0){\strut{}N}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4245,98){\makebox(0,0){\strut{}$\Gamma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5062,98){\makebox(0,0){\strut{}P}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6633,98){\makebox(0,0){\strut{}H}}%
      \put(6765,318){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,1221){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,2124){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,3027){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,3930){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6108,711){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6108,491){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,318){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,1221){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,2124){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,3027){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,3930){\makebox(0,0)[r]{\strut{} }}%
      \put(6801,98){\makebox(0,0){\strut{}P}}%
      \put(7617,98){\makebox(0,0){\strut{}N}}%
      \put(7749,318){\makebox(0,0)[l]{\strut{} }}%
      \put(7749,1221){\makebox(0,0)[l]{\strut{} }}%
      \put(7749,2124){\makebox(0,0)[l]{\strut{} }}%
      \put(7749,3027){\makebox(0,0)[l]{\strut{} }}%
      \put(7749,3930){\makebox(0,0)[l]{\strut{} }}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [THz]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-fs_phonons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_stress-strain.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,12754.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,8880){\makebox(0,0)[r]{\strut{}-60}}%
      \put(185,9427){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,9974){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,10521){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,11068){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,11615){\makebox(0,0)[r]{\strut{} 40}}%
      \put(185,12162){\makebox(0,0)[r]{\strut{} 60}}%
      \put(317,8387){\makebox(0,0){\strut{} }}%
      \put(2142,8387){\makebox(0,0){\strut{} }}%
      \put(3967,8387){\makebox(0,0){\strut{} }}%
      \put(5792,8387){\makebox(0,0){\strut{} }}%
      \put(7617,8387){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,12262){\makebox(0,0)[r]{\strut{}$\sigma_{xx}$ vs. $\epsilon_{xx}$, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,12042){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,4845){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,5610){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,6376){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,7141){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,7906){\makebox(0,0)[r]{\strut{} 40}}%
      \put(317,4242){\makebox(0,0){\strut{} }}%
      \put(2142,4242){\makebox(0,0){\strut{} }}%
      \put(3967,4242){\makebox(0,0){\strut{} }}%
      \put(5792,4242){\makebox(0,0){\strut{} }}%
      \put(7617,4242){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,8116){\makebox(0,0)[r]{\strut{}$\sigma_{yy}$ vs. $\epsilon_{xx}$, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,7896){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,955){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,2231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3507){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3967,97){\makebox(0,0){\strut{}0}}%
      \put(317,97){\makebox(0,0){\strut{}-0.10}}%
      \put(2142,97){\makebox(0,0){\strut{}-0.05}}%
      \put(5792,97){\makebox(0,0){\strut{}0.05}}%
      \put(7617,97){\makebox(0,0){\strut{}0.10}}%
      \put(-316,6377){\rotatebox{90}{\makebox(0,0){\strut{}Stress [GPa]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Strain}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3972){\makebox(0,0)[r]{\strut{}$\sigma_{yz}$ vs. $\epsilon_{yz}$, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,3752){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-fs_stress-strain}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-fs_surfaces.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,12754.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,9645){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,10265){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(185,10885){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(185,11505){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(185,12125){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(317,9425){\makebox(0,0){\strut{} }}%
      \put(1776,9425){\makebox(0,0){\strut{} }}%
      \put(3234,9425){\makebox(0,0){\strut{} }}%
      \put(4693,9425){\makebox(0,0){\strut{} }}%
      \put(6151,9425){\makebox(0,0){\strut{} }}%
      \put(7610,9425){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,12262){\makebox(0,0)[r]{\strut{}$(100)$ surface, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,12042){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,6536){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,7156){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(185,7777){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(185,8397){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(185,9018){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(317,6316){\makebox(0,0){\strut{} }}%
      \put(1776,6316){\makebox(0,0){\strut{} }}%
      \put(3234,6316){\makebox(0,0){\strut{} }}%
      \put(4693,6316){\makebox(0,0){\strut{} }}%
      \put(6151,6316){\makebox(0,0){\strut{} }}%
      \put(7610,6316){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,9155){\makebox(0,0)[r]{\strut{}$(110)$ surface, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,8935){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,3426){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,4046){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(185,4667){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(185,5287){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(185,5908){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(317,3206){\makebox(0,0){\strut{} }}%
      \put(1776,3206){\makebox(0,0){\strut{} }}%
      \put(3234,3206){\makebox(0,0){\strut{} }}%
      \put(4693,3206){\makebox(0,0){\strut{} }}%
      \put(6151,3206){\makebox(0,0){\strut{} }}%
      \put(7610,3206){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,6045){\makebox(0,0)[r]{\strut{}$(111)$ surface, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,5825){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,317){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,937){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(185,1558){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(185,2178){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(185,2799){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(317,97){\makebox(0,0){\strut{}0}}%
      \put(1776,97){\makebox(0,0){\strut{}2}}%
      \put(3234,97){\makebox(0,0){\strut{}4}}%
      \put(4693,97){\makebox(0,0){\strut{}6}}%
      \put(6151,97){\makebox(0,0){\strut{}8}}%
      \put(7610,97){\makebox(0,0){\strut{}10}}%
      \put(-316,6377){\rotatebox{90}{\makebox(0,0){\strut{}Surface energy [eV/\AA]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Plate separation [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,2936){\makebox(0,0)[r]{\strut{}$(112)$ surface, \ \ \ \  FS}}%
      \csname LTb\endcsname%
      \put(6630,2716){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-fs_surfaces}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-gamma_surface_cell.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3231,678){\makebox(0,0)[r]{\strut{}Displaced lattice vector}}%
      \put(6496,686){\makebox(0,0)[l]{\strut{}$x$-displacement}}%
      \put(6977,2036){\makebox(0,0)[l]{\strut{}$y$-displacement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-gamma_surface_cell}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-isolated_dislocation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6514,3146){\makebox(0,0)[l]{\strut{}Inactive region}}%
      \put(6514,2926){\makebox(0,0)[l]{\strut{}(atomic positions fixed)}}%
      \put(1460,2763){\makebox(0,0)[r]{\strut{}Active region}}%
      \put(1460,2543){\makebox(0,0)[r]{\strut{}(atomic positions relaxed)}}%
      \put(6514,719){\makebox(0,0)[l]{\strut{}Vacuum}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-isolated_dislocation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-slip_systems.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6348,3156){\makebox(0,0){\strut{}$(110)$ plane}}%
      \put(5280,1759){\rotatebox{90}{\makebox(0,0){\strut{}$\langle 112 \rangle$}}}%
      \put(6348,362){\makebox(0,0){\strut{}$\langle 111 \rangle$}}%
      \put(6480,1660){\makebox(0,0){\strut{}$\frac{1}{2} \langle 111 \rangle$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(703,2124){\makebox(0,0)[r]{\strut{}$\{112\}$}}%
      \put(703,3167){\makebox(0,0)[r]{\strut{}$\{110\}$}}%
      \put(2598,4291){\makebox(0,0){\strut{}$(111)$ plane}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-slip_systems}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-surface_cell.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2718,829){\makebox(0,0)[r]{\strut{}Plate thickness}}%
      \put(6737,3099){\makebox(0,0)[l]{\strut{}Plate separation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-surface_cell}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-vacancy_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}3.60}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{}3.61}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}3.62}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{}3.63}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}3.64}}%
      \put(1360,98){\makebox(0,0){\strut{}53 at.}}%
      \put(2403,98){\makebox(0,0){\strut{}127 at.}}%
      \put(3446,98){\makebox(0,0){\strut{}249 at.}}%
      \put(4488,98){\makebox(0,0){\strut{}431 at.}}%
      \put(5531,98){\makebox(0,0){\strut{}685 at.}}%
      \put(6574,98){\makebox(0,0){\strut{}1023 at.}}%
      \put(317,98){\makebox(0,0){\strut{} }}%
      \put(7617,98){\makebox(0,0){\strut{} }}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Vacancy formation energy [eV]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}System size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS, $E_f |_{P=0}$}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}$E_f$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_5-vacancy_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_5_bulk_properties_and_lattice_defects_in_tungsten/chapter_5-volterras_cylinder.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3183,654){\makebox(0,0){\strut{}Screw}}%
      \put(3183,434){\makebox(0,0){\strut{}dislocation}}%
      \put(6224,654){\makebox(0,0){\strut{}Edge dislocation}}%
      \put(3183,3642){\makebox(0,0){\strut{}$\mathbf{b}$ $\parallel$ disloc. line}}%
      \put(6224,3642){\makebox(0,0){\strut{}$\mathbf{b}$ $\perp$ disloc. line}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_5-volterras_cylinder}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_dislocation_dipoles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,1040){\makebox(0,0)[r]{\strut{} 1}}%
      \put(185,1763){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,2485){\makebox(0,0)[r]{\strut{} 3}}%
      \put(185,3208){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 5}}%
      \put(317,98){\makebox(0,0){\strut{}$-\frac{3}{4} [111]$}}%
      \put(1534,98){\makebox(0,0){\strut{}$-\frac{1}{2} [111]$}}%
      \put(2750,98){\makebox(0,0){\strut{}$-\frac{1}{4} [111]$}}%
      \put(3967,98){\makebox(0,0){\strut{}0}}%
      \put(5184,98){\makebox(0,0){\strut{}$\frac{1}{4} [111]$}}%
      \put(6400,98){\makebox(0,0){\strut{}$\frac{1}{2} [111]$}}%
      \put(7617,98){\makebox(0,0){\strut{}$\frac{3}{4} [111]$}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_dislocation_dipoles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_dislocation_size_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{}-3}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{}-1}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,98){\makebox(0,0){\strut{}10$^{1}$}}%
      \put(3967,98){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(7617,98){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(1404,4150){\makebox(0,0){\strut{}135 at.}}%
      \put(3146,4150){\makebox(0,0){\strut{}1215 at.}}%
      \put(3955,4150){\makebox(0,0){\strut{}3375 at.}}%
      \put(4874,4150){\makebox(0,0){\strut{}5370 at.}}%
      \put(6327,4150){\makebox(0,0){\strut{}33633 at.}}%
      \put(7259,4150){\makebox(0,0){\strut{}108930 at.}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ core local energy error [log(eV)]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Average dislocation separation distance [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS/b-GAP quadrupole}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS/b-GAP cylinder}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_dislocation_size_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_dislocation_structure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,7459){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(238,5348){\makebox(0,0)[r]{\strut{}0}}%
      \put(1619,7697){\makebox(0,0){\strut{}FS/b-GAP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1052,4984){\makebox(0,0){\strut{} }}%
      \put(1619,4984){\makebox(0,0){\strut{} }}%
      \put(2186,4984){\makebox(0,0){\strut{} }}%
      \put(313,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(313,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(313,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4055,7697){\makebox(0,0){\strut{}FS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3488,4984){\makebox(0,0){\strut{} }}%
      \put(4055,4984){\makebox(0,0){\strut{} }}%
      \put(4622,4984){\makebox(0,0){\strut{} }}%
      \put(2749,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(6487,7697){\makebox(0,0){\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5923,4984){\makebox(0,0){\strut{} }}%
      \put(6488,4984){\makebox(0,0){\strut{} }}%
      \put(7053,4984){\makebox(0,0){\strut{} }}%
      \put(5186,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(5186,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(5186,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7749,6404){\makebox(0,0)[l]{\strut{}0}}%
      \put(7749,5269){\makebox(0,0)[l]{\strut{}-10 \AA}}%
      \put(7749,5836){\makebox(0,0)[l]{\strut{}-5 \AA}}%
      \put(7749,6971){\makebox(0,0)[l]{\strut{}5 \AA}}%
      \put(7749,7538){\makebox(0,0)[l]{\strut{}10 \AA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,5023){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(238,2912){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1052,2548){\makebox(0,0){\strut{} }}%
      \put(1619,2548){\makebox(0,0){\strut{} }}%
      \put(2186,2548){\makebox(0,0){\strut{} }}%
      \put(313,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(313,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(313,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3488,2548){\makebox(0,0){\strut{} }}%
      \put(4055,2548){\makebox(0,0){\strut{} }}%
      \put(4622,2548){\makebox(0,0){\strut{} }}%
      \put(2749,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5923,2548){\makebox(0,0){\strut{} }}%
      \put(6488,2548){\makebox(0,0){\strut{} }}%
      \put(7053,2548){\makebox(0,0){\strut{} }}%
      \put(5186,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(5186,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(5186,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(238,2587){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(238,476){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1052,111){\makebox(0,0){\strut{} }}%
      \put(1619,111){\makebox(0,0){\strut{} }}%
      \put(2186,111){\makebox(0,0){\strut{} }}%
      \put(313,964){\makebox(0,0)[r]{\strut{} }}%
      \put(313,1531){\makebox(0,0)[r]{\strut{} }}%
      \put(313,2098){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-316,6404){\rotatebox{90}{\makebox(0,0){\strut{}Nye tensor [\AA$^{-1}$]}}}%
      \put(-96,6404){\rotatebox{90}{\makebox(0,0){\strut{}(screw comp.)}}}%
      \put(-316,3968){\rotatebox{90}{\makebox(0,0){\strut{}Nye tensor [\AA$^{-1}$]}}}%
      \put(-96,3968){\rotatebox{90}{\makebox(0,0){\strut{}(edge comp.)}}}%
      \put(-316,1531){\rotatebox{90}{\makebox(0,0){\strut{}Local energy [eV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3488,111){\makebox(0,0){\strut{} }}%
      \put(4055,111){\makebox(0,0){\strut{} }}%
      \put(4622,111){\makebox(0,0){\strut{} }}%
      \put(2749,964){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,1531){\makebox(0,0)[r]{\strut{} }}%
      \put(2749,2098){\makebox(0,0)[r]{\strut{} }}%
    }%
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_dislocation_structure}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_gamma_surface_111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,354){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,1248){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(185,2142){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(185,3036){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(317,98){\makebox(0,0){\strut{}0}}%
      \put(2142,98){\makebox(0,0){\strut{}$\frac{1}{8} [111]$}}%
      \put(3967,98){\makebox(0,0){\strut{}$\frac{1}{4} [111]$}}%
      \put(5792,98){\makebox(0,0){\strut{}$\frac{3}{8} [111]$}}%
      \put(7617,98){\makebox(0,0){\strut{}$\frac{1}{2} [111]$}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA$^{2}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_gamma_surface_111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_phonons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,2917){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3525){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,4134){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,4742){\makebox(0,0)[r]{\strut{} 6}}%
      \put(185,5350){\makebox(0,0)[r]{\strut{} 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6765,2917){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,3525){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,4134){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,4742){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,5350){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,2917){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,3525){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,4134){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,4742){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,5350){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,317){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,925){\makebox(0,0)[r]{\strut{}2}}%
      \put(185,1534){\makebox(0,0)[r]{\strut{}4}}%
      \put(185,2142){\makebox(0,0)[r]{\strut{}6}}%
      \put(317,97){\makebox(0,0){\strut{}$\Gamma$}}%
      \put(1959,97){\makebox(0,0){\strut{}H}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3300,97){\makebox(0,0){\strut{}N}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4245,97){\makebox(0,0){\strut{}$\Gamma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5062,97){\makebox(0,0){\strut{}P}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6633,97){\makebox(0,0){\strut{}H}}%
      \put(6765,317){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,925){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,1534){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,2142){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,2750){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6108,930){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6108,710){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6108,490){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,317){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,925){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,1534){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,2142){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,2750){\makebox(0,0)[r]{\strut{} }}%
      \put(6801,97){\makebox(0,0){\strut{}P}}%
      \put(7617,97){\makebox(0,0){\strut{}N}}%
      \put(-316,2834){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [THz]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_phonons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-bispectrum-gap_stress-strain.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,12754.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,8880){\makebox(0,0)[r]{\strut{}-60}}%
      \put(185,9427){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,9974){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,10521){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,11068){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,11615){\makebox(0,0)[r]{\strut{} 40}}%
      \put(185,12162){\makebox(0,0)[r]{\strut{} 60}}%
      \put(317,8387){\makebox(0,0){\strut{} }}%
      \put(2142,8387){\makebox(0,0){\strut{} }}%
      \put(3967,8387){\makebox(0,0){\strut{} }}%
      \put(5792,8387){\makebox(0,0){\strut{} }}%
      \put(7617,8387){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,12262){\makebox(0,0)[r]{\strut{}$\sigma_{xx}$ vs. $\epsilon_{xx}$, \  FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,12042){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,11822){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,4845){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,5610){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,6376){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,7141){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,7906){\makebox(0,0)[r]{\strut{} 40}}%
      \put(317,4242){\makebox(0,0){\strut{} }}%
      \put(2142,4242){\makebox(0,0){\strut{} }}%
      \put(3967,4242){\makebox(0,0){\strut{} }}%
      \put(5792,4242){\makebox(0,0){\strut{} }}%
      \put(7617,4242){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,8116){\makebox(0,0)[r]{\strut{}$\sigma_{yy}$ vs. $\epsilon_{xx}$, \  FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,7896){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,7676){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,955){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,2231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3507){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3967,97){\makebox(0,0){\strut{}0}}%
      \put(317,97){\makebox(0,0){\strut{}-0.10}}%
      \put(2142,97){\makebox(0,0){\strut{}-0.05}}%
      \put(5792,97){\makebox(0,0){\strut{}0.05}}%
      \put(7617,97){\makebox(0,0){\strut{}0.10}}%
      \put(-316,6377){\rotatebox{90}{\makebox(0,0){\strut{}Stress [GPa]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Strain}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3972){\makebox(0,0)[r]{\strut{}$\sigma_{yz}$ vs. $\epsilon_{yz}$, \  FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3752){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3532){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-bispectrum-gap_stress-strain}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-convergence_elastic_constants.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,1522){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(185,2726){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(1047,98){\makebox(0,0){\strut{} 400}}%
      \put(2507,98){\makebox(0,0){\strut{} 800}}%
      \put(3967,98){\makebox(0,0){\strut{} 1200}}%
      \put(5427,98){\makebox(0,0){\strut{} 1600}}%
      \put(6887,98){\makebox(0,0){\strut{} 2000}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Relative error}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Number of training configurations}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}$C_{11}$}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}$C_{12}$}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}$C_{44}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-convergence_elastic_constants}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_6_bispectrum-gap_potential_for_tungsten/chapter_6-fourier_representation_dirac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2063,0){\makebox(0,0){\strut{}Fourier / bispectrum space}}%
      \put(5872,0){\makebox(0,0){\strut{}Real space}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_6-fourier_representation_dirac}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-computational_cost.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,1040){\makebox(0,0)[r]{\strut{} 5}}%
      \put(185,1763){\makebox(0,0)[r]{\strut{} 10}}%
      \put(185,2485){\makebox(0,0)[r]{\strut{} 15}}%
      \put(185,3208){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 25}}%
      \put(317,98){\makebox(0,0){\strut{} 0}}%
      \put(1721,98){\makebox(0,0){\strut{} 25}}%
      \put(3125,98){\makebox(0,0){\strut{} 50}}%
      \put(4529,98){\makebox(0,0){\strut{} 75}}%
      \put(5932,98){\makebox(0,0){\strut{} 100}}%
      \put(7336,98){\makebox(0,0){\strut{} 125}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,1151){\makebox(0,0)[r]{\strut{}I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,931){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,711){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,491){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1607,1947){\makebox(0,0){\strut{} 50}}%
      \put(2824,1947){\makebox(0,0){\strut{} 100}}%
      \put(3686,2167){\makebox(0,0)[l]{\strut{}$10^{-9}$}}%
      \put(3686,2890){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(3686,3612){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}CPU core hours / atom}}}%
      \put(3968,-237){\makebox(0,0){\strut{}System size [atoms]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-computational_cost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-convergence_dislocation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(185,1522){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(185,2726){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(317,98){\makebox(0,0){\strut{} 0}}%
      \put(1777,98){\makebox(0,0){\strut{} 20}}%
      \put(3237,98){\makebox(0,0){\strut{} 40}}%
      \put(4697,98){\makebox(0,0){\strut{} 60}}%
      \put(6157,98){\makebox(0,0){\strut{} 80}}%
      \put(7617,98){\makebox(0,0){\strut{} 100}}%
      \put(7749,318){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(7749,1522){\makebox(0,0)[l]{\strut{}0.10}}%
      \put(7749,2726){\makebox(0,0)[l]{\strut{}0.15}}%
      \put(7749,3930){\makebox(0,0)[l]{\strut{}0.20}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}RMS dislocation energy error [eV]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Number of training configurations}}%
      \put(8332,2125){\rotatebox{90}{\makebox(0,0){\strut{}Peierls barrier energy [eV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}Dislocation energy}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}Peierls barrier}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-convergence_dislocation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_dislocation_depth_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(185,920){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(185,1522){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(185,2726){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(185,3328){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1534,98){\makebox(0,0){\strut{} 1}}%
      \put(2750,98){\makebox(0,0){\strut{} 2}}%
      \put(3967,98){\makebox(0,0){\strut{} 3}}%
      \put(5184,98){\makebox(0,0){\strut{} 4}}%
      \put(6400,98){\makebox(0,0){\strut{} 5}}%
      \put(1534,4150){\makebox(0,0){\strut{}33632 at.}}%
      \put(3967,4150){\makebox(0,0){\strut{}100898 at.}}%
      \put(6400,4150){\makebox(0,0){\strut{}168164 at.}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Binding energy [eV]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Cylinder depth}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}S-GAP cylinder}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_dislocation_depth_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_dislocation_dipoles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,1040){\makebox(0,0)[r]{\strut{} 1}}%
      \put(185,1763){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,2485){\makebox(0,0)[r]{\strut{} 3}}%
      \put(185,3208){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 5}}%
      \put(317,98){\makebox(0,0){\strut{}$-\frac{3}{4} [111]$}}%
      \put(1534,98){\makebox(0,0){\strut{}$-\frac{1}{2} [111]$}}%
      \put(2750,98){\makebox(0,0){\strut{}$-\frac{1}{4} [111]$}}%
      \put(3967,98){\makebox(0,0){\strut{}0}}%
      \put(5184,98){\makebox(0,0){\strut{}$\frac{1}{4} [111]$}}%
      \put(6400,98){\makebox(0,0){\strut{}$\frac{1}{2} [111]$}}%
      \put(7617,98){\makebox(0,0){\strut{}$\frac{3}{4} [111]$}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3097){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_dislocation_dipoles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_dislocation_size_convergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}-4}}%
      \put(185,1221){\makebox(0,0)[r]{\strut{}-3}}%
      \put(185,2124){\makebox(0,0)[r]{\strut{}-2}}%
      \put(185,3027){\makebox(0,0)[r]{\strut{}-1}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{} 0}}%
      \put(317,98){\makebox(0,0){\strut{}10$^{1}$}}%
      \put(3967,98){\makebox(0,0){\strut{}10$^{2}$}}%
      \put(7617,98){\makebox(0,0){\strut{}10$^{3}$}}%
      \put(1404,4150){\makebox(0,0){\strut{}135 at.}}%
      \put(3146,4150){\makebox(0,0){\strut{}1215 at.}}%
      \put(3955,4150){\makebox(0,0){\strut{}3375 at.}}%
      \put(4874,4150){\makebox(0,0){\strut{}5370 at.}}%
      \put(6327,4150){\makebox(0,0){\strut{}33633 at.}}%
      \put(7259,4150){\makebox(0,0){\strut{}108930 at.}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Log$_{10}$ core local energy error [log(eV)]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Average dislocation separation distance [\AA]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}S-GAP quadrupole}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}S-GAP cylinder}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_dislocation_size_convergence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_dislocation_structure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11904.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1011,7459){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1011,5348){\makebox(0,0)[r]{\strut{}0}}%
      \put(2392,7697){\makebox(0,0){\strut{}I-S-GAP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1825,4984){\makebox(0,0){\strut{} }}%
      \put(2392,4984){\makebox(0,0){\strut{} }}%
      \put(2959,4984){\makebox(0,0){\strut{} }}%
      \put(1086,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4820,7697){\makebox(0,0){\strut{}FS/b-GAP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4253,4984){\makebox(0,0){\strut{} }}%
      \put(4820,4984){\makebox(0,0){\strut{} }}%
      \put(5387,4984){\makebox(0,0){\strut{} }}%
      \put(3514,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7248,7697){\makebox(0,0){\strut{}FS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6682,4984){\makebox(0,0){\strut{} }}%
      \put(7249,4984){\makebox(0,0){\strut{} }}%
      \put(7816,4984){\makebox(0,0){\strut{} }}%
      \put(5943,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(9677,7697){\makebox(0,0){\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9110,4984){\makebox(0,0){\strut{} }}%
      \put(9677,4984){\makebox(0,0){\strut{} }}%
      \put(10244,4984){\makebox(0,0){\strut{} }}%
      \put(8371,5837){\makebox(0,0)[r]{\strut{} }}%
      \put(8371,6404){\makebox(0,0)[r]{\strut{} }}%
      \put(8371,6971){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(10943,6404){\makebox(0,0)[l]{\strut{}0}}%
      \put(10943,5269){\makebox(0,0)[l]{\strut{}-10 \AA}}%
      \put(10943,5836){\makebox(0,0)[l]{\strut{}-5 \AA}}%
      \put(10943,6971){\makebox(0,0)[l]{\strut{}5 \AA}}%
      \put(10943,7538){\makebox(0,0)[l]{\strut{}10 \AA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1011,5023){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1011,2912){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1825,2548){\makebox(0,0){\strut{} }}%
      \put(2392,2548){\makebox(0,0){\strut{} }}%
      \put(2959,2548){\makebox(0,0){\strut{} }}%
      \put(1086,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4253,2548){\makebox(0,0){\strut{} }}%
      \put(4820,2548){\makebox(0,0){\strut{} }}%
      \put(5387,2548){\makebox(0,0){\strut{} }}%
      \put(3514,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6682,2548){\makebox(0,0){\strut{} }}%
      \put(7249,2548){\makebox(0,0){\strut{} }}%
      \put(7816,2548){\makebox(0,0){\strut{} }}%
      \put(5943,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9110,2548){\makebox(0,0){\strut{} }}%
      \put(9677,2548){\makebox(0,0){\strut{} }}%
      \put(10244,2548){\makebox(0,0){\strut{} }}%
      \put(8371,3401){\makebox(0,0)[r]{\strut{} }}%
      \put(8371,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(8371,4535){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(1011,2587){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1011,476){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1825,111){\makebox(0,0){\strut{} }}%
      \put(2392,111){\makebox(0,0){\strut{} }}%
      \put(2959,111){\makebox(0,0){\strut{} }}%
      \put(1086,964){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,1531){\makebox(0,0)[r]{\strut{} }}%
      \put(1086,2098){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4253,111){\makebox(0,0){\strut{} }}%
      \put(4820,111){\makebox(0,0){\strut{} }}%
      \put(5387,111){\makebox(0,0){\strut{} }}%
      \put(3514,964){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,1531){\makebox(0,0)[r]{\strut{} }}%
      \put(3514,2098){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(456,6404){\rotatebox{90}{\makebox(0,0){\strut{}Nye tensor [\AA$^{-1}$]}}}%
      \put(676,6404){\rotatebox{90}{\makebox(0,0){\strut{}(screw comp.)}}}%
      \put(456,3968){\rotatebox{90}{\makebox(0,0){\strut{}Nye tensor [\AA$^{-1}$]}}}%
      \put(676,3968){\rotatebox{90}{\makebox(0,0){\strut{}(edge comp.)}}}%
      \put(456,1531){\rotatebox{90}{\makebox(0,0){\strut{}Local energy [eV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6682,111){\makebox(0,0){\strut{} }}%
      \put(7249,111){\makebox(0,0){\strut{} }}%
      \put(7816,111){\makebox(0,0){\strut{} }}%
      \put(5943,964){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,1531){\makebox(0,0)[r]{\strut{} }}%
      \put(5943,2098){\makebox(0,0)[r]{\strut{} }}%
    }%
    \put(0,0){\includegraphics{chapter_7-soap-gap_dislocation_structure}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_gamma_surface_111.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,354){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,1248){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(185,2142){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(185,3036){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(185,3930){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(317,98){\makebox(0,0){\strut{}0}}%
      \put(2142,98){\makebox(0,0){\strut{}$\frac{1}{8} [111]$}}%
      \put(3967,98){\makebox(0,0){\strut{}$\frac{1}{4} [111]$}}%
      \put(5792,98){\makebox(0,0){\strut{}$\frac{3}{8} [111]$}}%
      \put(7617,98){\makebox(0,0){\strut{}$\frac{1}{2} [111]$}}%
      \put(-396,2125){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV/\AA$^{2}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3097){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_gamma_surface_111}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_phonons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,5768){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,6372){\makebox(0,0)[r]{\strut{} 2}}%
      \put(185,6975){\makebox(0,0)[r]{\strut{} 4}}%
      \put(185,7579){\makebox(0,0)[r]{\strut{} 6}}%
      \put(185,8182){\makebox(0,0)[r]{\strut{} 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6765,5768){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,6372){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,6975){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,7579){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,8182){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,5768){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,6372){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,6975){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,7579){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,8182){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,3043){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,3645){\makebox(0,0)[r]{\strut{}2}}%
      \put(185,4246){\makebox(0,0)[r]{\strut{}4}}%
      \put(185,4848){\makebox(0,0)[r]{\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6765,3043){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,3645){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,4246){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,4848){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,5449){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,3043){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,3645){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,4246){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,4848){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,5449){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,920){\makebox(0,0)[r]{\strut{}2}}%
      \put(185,1522){\makebox(0,0)[r]{\strut{}4}}%
      \put(185,2123){\makebox(0,0)[r]{\strut{}6}}%
      \put(317,98){\makebox(0,0){\strut{}$\Gamma$}}%
      \put(1959,98){\makebox(0,0){\strut{}H}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3300,98){\makebox(0,0){\strut{}N}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4245,98){\makebox(0,0){\strut{}$\Gamma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5062,98){\makebox(0,0){\strut{}P}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6633,98){\makebox(0,0){\strut{}H}}%
      \put(6765,318){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,920){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,1522){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,2123){\makebox(0,0)[l]{\strut{} }}%
      \put(6765,2725){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6108,1151){\makebox(0,0)[r]{\strut{}I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6108,931){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6108,711){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6108,491){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6669,318){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,920){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,1522){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,2123){\makebox(0,0)[r]{\strut{} }}%
      \put(6669,2725){\makebox(0,0)[r]{\strut{} }}%
      \put(6801,98){\makebox(0,0){\strut{}P}}%
      \put(7617,98){\makebox(0,0){\strut{}N}}%
      \put(-316,4251){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [THz]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_phonons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_stress-strain.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,12754.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,8880){\makebox(0,0)[r]{\strut{}-60}}%
      \put(185,9427){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,9974){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,10521){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,11068){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,11615){\makebox(0,0)[r]{\strut{} 40}}%
      \put(185,12162){\makebox(0,0)[r]{\strut{} 60}}%
      \put(317,8387){\makebox(0,0){\strut{} }}%
      \put(2142,8387){\makebox(0,0){\strut{} }}%
      \put(3967,8387){\makebox(0,0){\strut{} }}%
      \put(5792,8387){\makebox(0,0){\strut{} }}%
      \put(7617,8387){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,12262){\makebox(0,0)[r]{\strut{}$\sigma_{xx}$ vs. $\epsilon_{xx}$, \ \ \ \  I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,12042){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,11822){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,11602){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,4845){\makebox(0,0)[r]{\strut{}-40}}%
      \put(185,5610){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,6376){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,7141){\makebox(0,0)[r]{\strut{} 20}}%
      \put(185,7906){\makebox(0,0)[r]{\strut{} 40}}%
      \put(317,4242){\makebox(0,0){\strut{} }}%
      \put(2142,4242){\makebox(0,0){\strut{} }}%
      \put(3967,4242){\makebox(0,0){\strut{} }}%
      \put(5792,4242){\makebox(0,0){\strut{} }}%
      \put(7617,4242){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,8116){\makebox(0,0)[r]{\strut{}$\sigma_{yy}$ vs. $\epsilon_{xx}$, \ \ \ \  I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,7896){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,7676){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,7456){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,955){\makebox(0,0)[r]{\strut{}-20}}%
      \put(185,2231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3507){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3967,97){\makebox(0,0){\strut{}0}}%
      \put(317,97){\makebox(0,0){\strut{}-0.10}}%
      \put(2142,97){\makebox(0,0){\strut{}-0.05}}%
      \put(5792,97){\makebox(0,0){\strut{}0.05}}%
      \put(7617,97){\makebox(0,0){\strut{}0.10}}%
      \put(-316,6377){\rotatebox{90}{\makebox(0,0){\strut{}Stress [GPa]}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Strain}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3972){\makebox(0,0)[r]{\strut{}$\sigma_{yz}$ vs. $\epsilon_{yz}$, \ \ \ \  I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3752){\makebox(0,0)[r]{\strut{}FS/b-GAP}}%
      \csname LTb\endcsname%
      \put(6630,3532){\makebox(0,0)[r]{\strut{}FS}}%
      \csname LTb\endcsname%
      \put(6630,3312){\makebox(0,0)[r]{\strut{}DFT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_7-soap-gap_stress-strain}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_transition_state.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,7538){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(238,6270){\makebox(0,0)[r]{\strut{}0}}%
      \put(1850,7394){\makebox(0,0)[r]{\strut{}I-S-GAP, r = 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1197,5906){\makebox(0,0){\strut{} }}%
      \put(313,6905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3277,7394){\makebox(0,0)[r]{\strut{}r = 0.25}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2624,5906){\makebox(0,0){\strut{} }}%
      \put(1740,6905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4704,7394){\makebox(0,0)[r]{\strut{}r = 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4051,5906){\makebox(0,0){\strut{} }}%
      \put(3167,6905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(6131,7394){\makebox(0,0)[r]{\strut{}r = 0.75}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5478,5906){\makebox(0,0){\strut{} }}%
      \put(4594,6905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7558,7394){\makebox(0,0)[r]{\strut{}r = 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6905,5906){\makebox(0,0){\strut{} }}%
      \put(6021,6905){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7749,6904){\makebox(0,0)[l]{\strut{}0}}%
      \put(7749,6191){\makebox(0,0)[l]{\strut{}-6 \AA}}%
      \put(7749,7617){\makebox(0,0)[l]{\strut{}6 \AA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1850,5800){\makebox(0,0)[r]{\strut{}FS, r = 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1197,4312){\makebox(0,0){\strut{} }}%
      \put(313,5311){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3277,5800){\makebox(0,0)[r]{\strut{}r = 0.25}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2624,4312){\makebox(0,0){\strut{} }}%
      \put(1740,5311){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4704,5800){\makebox(0,0)[r]{\strut{}r = 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4051,4312){\makebox(0,0){\strut{} }}%
      \put(3167,5311){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(6131,5800){\makebox(0,0)[r]{\strut{}r = 0.75}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5478,4312){\makebox(0,0){\strut{} }}%
      \put(4594,5311){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7558,5800){\makebox(0,0)[r]{\strut{}r = 1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6905,4312){\makebox(0,0){\strut{} }}%
      \put(6021,5311){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(185,317){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,1688){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(185,3060){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(185,4431){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(317,97){\makebox(0,0){\strut{}0}}%
      \put(2142,97){\makebox(0,0){\strut{}0.25}}%
      \put(3967,97){\makebox(0,0){\strut{}0.5}}%
      \put(5792,97){\makebox(0,0){\strut{}0.75}}%
      \put(7617,97){\makebox(0,0){\strut{}1.0}}%
      \put(-316,2374){\rotatebox{90}{\makebox(0,0){\strut{}Energy [eV]}}}%
      \put(-316,6108){\rotatebox{90}{\makebox(0,0){\strut{}Nye tensor [\AA$^{-1}$]}}}%
      \put(-96,6108){\rotatebox{90}{\makebox(0,0){\strut{}(screw comp.)}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Reaction coordinate, r}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,4258){\makebox(0,0)[r]{\strut{}I-S-GAP quadrupole (135 at.)}}%
      \csname LTb\endcsname%
      \put(6630,4038){\makebox(0,0)[r]{\strut{}I-S-GAP quadrupole (459 at.)}}%
      \csname LTb\endcsname%
      \put(6630,3818){\makebox(0,0)[r]{\strut{}I-S-GAP quadrupole (1215 at.)}}%
      \csname LTb\endcsname%
      \put(6630,3598){\makebox(0,0)[r]{\strut{}I-S-GAP cylinder (33633 at.)}}%
      \csname LTb\endcsname%
      \put(6630,3378){\makebox(0,0)[r]{\strut{}FS cylinder (33633 at.)}}%
      \csname LTb\endcsname%
      \put(6630,3158){\makebox(0,0)[r]{\strut{}DFT quadrupole (135 at.)}}%
    }%
    \put(0,0){\includegraphics{chapter_7-soap-gap_transition_state}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-soap-gap_vacancy_map.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(238,4213){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(238,7538){\makebox(0,0)[r]{\strut{}0}}%
      \put(2226,7776){\makebox(0,0){\strut{}I-S-GAP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1065,3850){\makebox(0,0){\strut{} }}%
      \put(1646,3850){\makebox(0,0){\strut{} }}%
      \put(2226,3850){\makebox(0,0){\strut{} }}%
      \put(2806,3850){\makebox(0,0){\strut{} }}%
      \put(3387,3850){\makebox(0,0){\strut{} }}%
      \put(313,4716){\makebox(0,0)[r]{\strut{} }}%
      \put(313,5297){\makebox(0,0)[r]{\strut{} }}%
      \put(313,5877){\makebox(0,0)[r]{\strut{} }}%
      \put(313,6457){\makebox(0,0)[r]{\strut{} }}%
      \put(313,7038){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5876,7776){\makebox(0,0){\strut{}FS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4716,3850){\makebox(0,0){\strut{} }}%
      \put(5297,3850){\makebox(0,0){\strut{} }}%
      \put(5877,3850){\makebox(0,0){\strut{} }}%
      \put(6457,3850){\makebox(0,0){\strut{} }}%
      \put(7038,3850){\makebox(0,0){\strut{} }}%
      \put(3964,4716){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,5297){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,5877){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,6457){\makebox(0,0)[r]{\strut{} }}%
      \put(3964,7038){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7749,5876){\makebox(0,0)[l]{\strut{}0}}%
      \put(7749,4134){\makebox(0,0)[l]{\strut{}-15 \AA}}%
      \put(7749,4715){\makebox(0,0)[l]{\strut{}-10 \AA}}%
      \put(7749,5295){\makebox(0,0)[l]{\strut{}-5 \AA}}%
      \put(7749,6456){\makebox(0,0)[l]{\strut{}5 \AA}}%
      \put(7749,7037){\makebox(0,0)[l]{\strut{}10 \AA}}%
      \put(7749,7617){\makebox(0,0)[l]{\strut{}15 \AA}}%
      \put(7559,6093){\makebox(0,0)[r]{\strut{}$(0\overline{1}1)_{+}$}}%
      \put(7559,5571){\makebox(0,0)[r]{\strut{}$(0\overline{1}1)_{-}$}}%
      \put(5934,7399){\makebox(0,0)[l]{\strut{}$(\overline{1}\overline{1}2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,2751){\makebox(0,0)[r]{\strut{} }}%
      \put(185,3360){\makebox(0,0)[r]{\strut{} }}%
      \put(185,3968){\makebox(0,0)[r]{\strut{} }}%
      \put(317,4188){\makebox(0,0){\strut{} }}%
      \put(1534,4188){\makebox(0,0){\strut{} }}%
      \put(2750,4188){\makebox(0,0){\strut{} }}%
      \put(3967,4188){\makebox(0,0){\strut{} }}%
      \put(5184,4188){\makebox(0,0){\strut{} }}%
      \put(6400,4188){\makebox(0,0){\strut{} }}%
      \put(7617,4188){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,1534){\makebox(0,0)[r]{\strut{} }}%
      \put(185,2143){\makebox(0,0)[r]{\strut{} }}%
      \put(185,2751){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,1535){\makebox(0,0)[r]{\strut{}0}}%
      \put(185,317){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(185,926){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(3967,97){\makebox(0,0){\strut{}0}}%
      \put(317,97){\makebox(0,0){\strut{}-15 \AA}}%
      \put(1534,97){\makebox(0,0){\strut{}-10 \AA}}%
      \put(2750,97){\makebox(0,0){\strut{}-5 \AA}}%
      \put(5184,97){\makebox(0,0){\strut{}5 \AA}}%
      \put(6400,97){\makebox(0,0){\strut{}10 \AA}}%
      \put(7617,97){\makebox(0,0){\strut{}15 \AA}}%
      \put(476,2989){\makebox(0,0)[l]{\strut{}$(0\overline{1}1)_{+}$}}%
      \put(476,1773){\makebox(0,0)[l]{\strut{}$(0\overline{1}1)_{-}$}}%
      \put(476,555){\makebox(0,0)[l]{\strut{}$(\overline{1}\overline{1}2)$}}%
      \put(-316,3968){\rotatebox{90}{\makebox(0,0){\strut{}Binding energy [eV]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,710){\makebox(0,0)[r]{\strut{}I-S-GAP}}%
      \csname LTb\endcsname%
      \put(6630,490){\makebox(0,0)[r]{\strut{}FS}}%
    }%
    \put(0,0){\includegraphics{chapter_7-soap-gap_vacancy_map}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_7_soap-gap_potential_for_tungsten/chapter_7-transition_state_cell.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,2104){\makebox(0,0)[r]{\strut{}``soft'' lattice site}}%
      \put(880,2717){\makebox(0,0)[r]{\strut{}``hard'' lattice site}}%
      \put(7012,3330){\makebox(0,0)[l]{\strut{}Path A}}%
      \put(7012,3023){\makebox(0,0)[l]{\strut{}Path B}}%
      \put(7012,2717){\makebox(0,0)[l]{\strut{}Path C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \put(0,0){\includegraphics{chapter_7-transition_state_cell}}%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> chapter_8_bond-based_soap-gap_potential/chapter_8-covariance_function.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(185,318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(185,3208){\makebox(0,0)[r]{\strut{} 1}}%
      \put(317,98){\makebox(0,0){\strut{} 0}}%
      \put(2063,98){\makebox(0,0){\strut{} 0.5}}%
      \put(3808,98){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2821,3757){\makebox(0,0)[r]{\strut{}Square-Exponential}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3994,318){\makebox(0,0)[r]{\strut{} }}%
      \put(3994,3208){\makebox(0,0)[r]{\strut{} }}%
      \put(4126,98){\makebox(0,0){\strut{} 0}}%
      \put(5872,98){\makebox(0,0){\strut{} 0.5}}%
      \put(7617,98){\makebox(0,0){\strut{} 1}}%
      \put(-316,2125){\rotatebox{90}{\makebox(0,0){\strut{}Covariance}}}%
      \put(3968,-237){\makebox(0,0){\strut{}Normalised distance, $r$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6630,3757){\makebox(0,0)[r]{\strut{}Polynomial, $n = 6$}}%
      \csname LTb\endcsname%
      \put(6630,3537){\makebox(0,0)[r]{\strut{}$n = 5$}}%
      \csname LTb\endcsname%
      \put(6630,3317){\makebox(0,0)[r]{\strut{}$n = 4$}}%
      \csname LTb\endcsname%
      \put(6630,3097){\makebox(0,0)[r]{\strut{}$n = 3$}}%
      \csname LTb\endcsname%
      \put(6630,2877){\makebox(0,0)[r]{\strut{}$n = 2$}}%
      \csname LTb\endcsname%
      \put(6630,2657){\makebox(0,0)[r]{\strut{}$n = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chapter_8-covariance_function}}%
    \gplfronttext
  \end{picture}%
\endgroup

